FedDefender: Backdoor Attack Defense in Federated Learning

Federated Learning (FL) is a privacy-preserving distributed machine learning technique that enables individual clients (e.g., user participants, edge devices, or organizations) to train a model on their local data in a secure environment and then share the trained model with an aggregator to build a global model collaboratively. In this work, we propose FedDefender, a defense mechanism against targeted poisoning attacks in FL by leveraging differential testing. Our proposed method fingerprints the neuron activations of clients' models on the same input and uses differential testing to identify a potentially malicious client containing a backdoor. We evaluate FedDefender using MNIST and FashionMNIST datasets with 20 and 30 clients, and our results demonstrate that FedDefender effectively mitigates such attacks, reducing the attack success rate (ASR) to 10\% without deteriorating the global model performance.

==> graphs/attack_scale.tex <==
% Example using groupplots library



\begin{tikzpicture}
    %  x-axis start position
  
    \begin{groupplot}[
        group style={group size=3 by 2, horizontal sep= 2cm, vertical sep= 3cm},
        xmin=0,
        ymin=0,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=Attack Scale: 1X, ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_1X_ASR, col sep=comma] {attack_scale.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_1X_CA, col sep=comma] {attack_scale.csv};
      
      \nextgroupplot[title=Attack Scale: 3X, legend style={at={(0.5,1.35)}, anchor=north, legend columns=2, font=\huge},legend entries={Attack Success Rate (ASR), Model Classification Accuracy}, ]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_3X_ASR, col sep=comma] {attack_scale.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_3X_CA, col sep=comma] {attack_scale.csv};

      \nextgroupplot[title=Attack Scale: 5X, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_5X_ASR, col sep=comma] {attack_scale.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_5X_CA, col sep=comma] {attack_scale.csv};

      \nextgroupplot[title=Attack Scale: 10X, ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_10X_ASR, col sep=comma] {attack_scale.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_10X_CA, col sep=comma] {attack_scale.csv};

      \nextgroupplot[title=Attack Scale: 20X, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_20X_ASR, col sep=comma] {attack_scale.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_20X_CA, col sep=comma] {attack_scale.csv};
    \end{groupplot}
  \end{tikzpicture}

==> graphs/benign_acc.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=1 by 1},
        height=0.35\textwidth,
        width=1\textwidth,
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        % ylabel= Accuracy (\%),
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
        legend style={at={(0.5,.5)}, anchor=north, legend columns=1, font=\huge},
        legend entries={FedDefender, NormClipping, FedAvg},
      ]
      
      \nextgroupplot[title=Global Model Classification Accuracy, ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth, mark=square, color=blue]  table [x=x, y=FedDefender, col sep=comma] {benign_acc.csv};
      \addplot [line width=2.4pt, black, smooth, mark=triangle*, color=green]  table [x=x, y=NormClipping, col sep=comma] {benign_acc.csv};
      \addplot [line width=2.4pt, black, smooth,, mark=*, color=orange]  table [x=x, y=FedAvg, col sep=comma] {benign_acc.csv};
      
      
    \end{groupplot}
  \end{tikzpicture}
  


==> graphs/defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep= 2cm,},
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=Baseline FedAvg , ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedAvg_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedAvg_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};
      
      \nextgroupplot[title=FedAvg + NormClipping,  ]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_NormClipping_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_NormClipping_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};

      \nextgroupplot[title=FedAvg + FedDefender, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedDefender_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedDefender_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-20,-total_rounds-14,.csv};

     
    \end{groupplot}
  \end{tikzpicture}
  


==> graphs/defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep= 2cm,},
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=Baseline FedAvg , ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedAvg_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedAvg_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};
      
      \nextgroupplot[title=FedAvg + NormClipping, ]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_NormClipping_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_NormClipping_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};

      \nextgroupplot[title=FedAvg + FedDefender, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedDefender_ASR, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedDefender_CA, col sep=comma] {defense1-dataset-fashionmnist,-totalclients-30,-total_rounds-14,.csv};

     
    \end{groupplot}
  \end{tikzpicture}
  


==> graphs/defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep= 2cm,},
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=Baseline FedAvg , ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedAvg_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedAvg_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};
      
      \nextgroupplot[title=FedAvg + NormClipping, legend style={at={(0.5,1.35)}, anchor=north, legend columns=2, font=\huge},legend entries={Attack Success Rate (ASR), Model Classification Accuracy}, ]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_NormClipping_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_NormClipping_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};

      \nextgroupplot[title=FedAvg + FedDefender, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedDefender_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedDefender_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-14,.csv};

     
    \end{groupplot}
  \end{tikzpicture}
  


==> graphs/defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep= 2cm,},
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=a) Baseline FedAvg , ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedAvg_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedAvg_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};
      
      \nextgroupplot[title=b) FedAvg + NormClipping, legend style={at={(0.5,1.35)}, anchor=north, legend columns=2, font=\huge},legend entries={Attack Success Rate (ASR), Model Classification Accuracy}, ]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_NormClipping_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_NormClipping_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};

      \nextgroupplot[title=c) FedAvg + FedDefender, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedDefender_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedDefender_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-20,-total_rounds-15,.csv};

     
    \end{groupplot}
  \end{tikzpicture}
  


==> graphs/defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.tex <==
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep= 2cm,},
        xmin=0,
        ymin=0,
        % ymax=100,
        xlabel=Training Round,
        tick label style={font=\huge},
        label style={font=\huge},
        title style={font=\huge},
        xmin = 0.1,
        tick align=outside, 
        tick pos=both,
      ]
      
      \nextgroupplot[title=Baseline FedAvg , ylabel= Accuracy (\%), ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedAvg_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedAvg_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};
      
      \nextgroupplot[title=FedAvg + NormClipping,]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_NormClipping_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_NormClipping_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};

      \nextgroupplot[title=FedAvg + FedDefender, ylabel style={align=center}]
      \addplot [line width=2.4pt, black, smooth,tension=0.15, mark=square, color=red]  table [x=x, y=y_FedDefender_ASR, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};
      \addplot [line width=2.4pt, black, densely dotted, smooth,tension=0.15, mark=triangle*, color=green]  table [x=x, y=y_FedDefender_CA, col sep=comma] {defense1-dataset-mnist,-totalclients-30,-total_rounds-14,.csv};

     
    \end{groupplot}
  \end{tikzpicture}
  

